The Value of Information in Selfish Routing

Path selection by selfish agents has traditionally been studied by comparing social optima and equilibria in the Wardrop model, i.e., by investigating the Price of Anarchy in selfish routing. In this work, we refine and extend the traditional selfish-routing model in order to answer questions that arise in emerging path-aware Internet architectures. The model enables us to characterize the impact of different degrees of congestion information that users possess. Furthermore, it allows us to analytically quantify the impact of selfish routing, not only on users, but also on network operators. Based on our model, we show that the cost of selfish routing depends on the network topology, the perspective (users versus network operators), and the information that users have. Surprisingly, we show analytically and empirically that less information tends to lower the Price of Anarchy, almost to the optimum. Our results hence suggest that selfish routing has modest social cost even without the dissemination of path-load information.

==> fig/introduction-example.tex <==
\begin{tikzpicture}[
	asnode/.style={circle, draw=black!60, shading=radial,outer color={rgb,255:red,137;green,207;blue,240},inner color=white, thick, minimum size=7mm},
	agentnode/.style={circle, draw=black!60, shading=radial,outer color={rgb,255:red,255;green,153;blue,102},inner color=white, thick, minimum size=4mm},
	]
	\node[asnode]	 (asO)	  at (1.5,1.5)	{\textbf{O}}; 
	\node[asnode]	 (asD)	  at (7.5,1.5)	{\textbf{D}};
	\node[agentnode] (agent1) at (0,  1.5)	{\textbf{e}};
	\node at (4.5,2.3) {$\boldsymbol{\alpha}$: $c_{\alpha}(f_{\alpha}) = f_{\alpha} + \frac{1}{2}$};
	\node at (4.5,0.7) {$\boldsymbol{\beta}$: $c_{\beta}(f_{\beta}) = 2$};
	
	\draw[-] (agent1.east) -- (asO.west);
	\draw[-] (asO.north east) to [out=10,in=170] (asD.north west);
	\draw[-] (asO.south east) to [out=350,in=190](asD.south west);
	
	\draw[-,color=blue!70!black] (asO.35) to [out=10,in=170] (asD.145);
	\node[blue!70!black] at (4.5,1.75) {$f_{\alpha} - F_{\alpha} = 1$};
	
	\draw[-,color=red!70!black] (asO.325) to [out=350,in=190](asD.215);
	\node[red!70!black] at (4.5,1.25) {$f_{\beta} - F_{\beta} = 1$};
\end{tikzpicture}

==> fig/ladder-variables-H3.tex <==
\begin{tikzpicture}[
		asnode/.style={circle, draw=black!60, shading=radial,outer color={rgb,255:red,137;green,207;blue,240},inner color=white, thick, minimum size=5mm},
		]
		
		\node[asnode]	 (asA11)	  at (0, 1.75)	{}; 
		\node[asnode]	 (asA12)	  at (2, 1.75)	{};
		\node[asnode]	 (asA21)	  at (0, 0)	{}; 
		\node[asnode]	 (asA22)	  at (2, 0)	{};
		\node[asnode]	 (asA31)	  at (0, -1.75)	{}; 
		\node[asnode]	 (asA32)	  at (2, -1.75)	{};
		
		\draw[-] (asA11.east)  to (asA12.west);
		\node[]at (1, 1.55) {$\boldsymbol{h_1}$};
		\draw[-,color=red] (asA11.300) .. controls (asA21) and (asA22) .. (asA12.240);
		\node[color=red] at (1, 0.7) {$F_{1}$};
		
		\draw[-] (asA21.east)  to (asA22.west);
		\node[]at (1, 0.2) {$\boldsymbol{h_2}$};
		\draw[-,color=violet] (asA21.60)  .. controls (asA11) and (asA12) .. (asA22.120);
		\node[color=violet] at (1, 1.1) {$F_{2}$};
		\draw[-,color=violet] (asA21.300) .. controls (asA31) and (asA32).. (asA22.240);
		\node[color=violet] at (1, -1.1) {$F_{2}$};
		
		\draw[-] (asA31.east)  to (asA32.west);
		\node[]at (1, -1.55) {$\boldsymbol{h_3}$};
		\draw[-,color=red] (asA31.60)  .. controls (asA21) and (asA22).. (asA32.120);
		\node[color=red] at (1, -0.7) {$F_{1}$};
		
		\draw[-] (asA11.south) to (asA21.north);
		\node[] at (-0.25, 1) {$\boldsymbol{v_{11}}$}; 
		\draw[-] (asA12.south) to (asA22.north);
		\node[] at (2.3, 1) {$\boldsymbol{v_{12}}$}; 
		\draw[-] (asA21.south) to (asA31.north);
		\node[] at (-0.25, -1) {$\boldsymbol{v_{21}}$}; 
		\draw[-] (asA22.south) to (asA32.north);
		\node[] at (2.3, -1) {$\boldsymbol{v_{22}}$}; 
		
		\end{tikzpicture}

==> fig/ladder-variables-H4.tex <==
\begin{tikzpicture}[
		asnode/.style={circle, draw=black!60, shading=radial,outer color={rgb,255:red,137;green,207;blue,240},inner color=white, thick, minimum size=5mm},
		]
		
		\node[asnode]	 (asA11)	  at (0, 1.75)	{}; 
		\node[asnode]	 (asA12)	  at (2, 1.75)	{};
		\node[asnode]	 (asA21)	  at (0, 0)	{}; 
		\node[asnode]	 (asA22)	  at (2, 0)	{};
		\node[asnode]	 (asA31)	  at (0, -1.25)	{}; 
		\node[asnode]	 (asA32)	  at (2, -1.25)	{};
		\node[asnode]	 (asA41)	  at (0, -3)	{}; 
		\node[asnode]	 (asA42)	  at (2, -3)	{};
		
		\draw[-] (asA11.east)  to (asA12.west);
		\node[]at (1, 1.55) {$\boldsymbol{h_1}$};
		\draw[-,color=red] (asA11.300) .. controls (asA21) and (asA22) .. (asA12.240);
		\node[color=red] at (1, 0.7) {$F_{1}$};
		
		\draw[-] (asA21.east)  to (asA22.west);
		\node[]at (1, 0.2) {$\boldsymbol{h_2}$};
		\draw[-,color=violet] (asA21.60)  .. controls (asA11) and (asA12) .. (asA22.120);
		\node[color=violet] at (1, 1.1) {$F_{2}$};
		\draw[-,color=orange] (asA21.300) .. controls (asA31) and (asA32).. (asA22.240);
		\node[color=orange] at (1, -0.6) {$F_{3}$};
		
		\draw[-] (asA31.east)  to (asA32.west);
		\node[]at (1, -1.42) {$\boldsymbol{h_3}$};
		\draw[-,color=orange] (asA31.60)  .. controls (asA21) and (asA22) .. (asA32.120);
		\draw[-,color=violet] (asA31.300) .. controls (asA41) and (asA42).. (asA32.240);
		\node[color=violet] at (1, -2.35) {$F_{2}$};
		
		\draw[-] (asA41.east)  to (asA42.west);
		\node[]at (1, -2.8) {$\boldsymbol{h_4}$};
		\draw[-,color=red] (asA41.60)  .. controls (asA31) and (asA32).. (asA42.120);
		\node[color=red] at (1, -1.9) {$F_{1}$};
		
		\draw[-] (asA11.south) to (asA21.north);
		\node[] at (-0.25, 1) {$\boldsymbol{v_{11}}$}; 
		\draw[-] (asA12.south) to (asA22.north);
		\node[] at (2.3, 1) {$\boldsymbol{v_{12}}$}; 
		\draw[-] (asA21.south) to (asA31.north);
		\node[] at (-0.25, -0.6) {$\boldsymbol{v_{21}}$}; 
		\draw[-] (asA22.south) to (asA32.north);
		\node[] at (2.3, -0.6) {$\boldsymbol{v_{22}}$};
		\draw[-] (asA31.south) to (asA41.north);
		\node[] at (-0.25, -2.1) {$\boldsymbol{v_{31}}$}; 
		\draw[-] (asA32.south) to (asA42.north);
		\node[] at (2.3, -2.1) {$\boldsymbol{v_{32}}$}; 
		
		\end{tikzpicture}

==> fig/model-example.tex <==
%\definecolor{darkblue}{rgb}{}
\begin{tikzpicture}[
	asnode/.style={circle, draw=black!60, shading=radial,outer color={rgb,255:red,137;green,207;blue,240},inner color=white, thick, minimum size=7mm},
	agentnode/.style={circle, draw=black!60, shading=radial,outer color={rgb,255:red,255;green,153;blue,102},inner color=white, thick, minimum size=4mm},
	]
	
	% ASes
	\node[asnode]	 (A1)	  at (0.7, 2)	{$\boldsymbol{A_1}$};
	\node[asnode]	 (A3)	  at (6.3, 2)	{$\boldsymbol{A_3}$};
	\node[asnode]	 (A2)	  at (3.5, 3.5)	{$\boldsymbol{A_2}$};
	
	% Links
	\draw[-] (A1.north east) -- (A2.south west);
	\node[] at (0.8, 2.8) {$\boldsymbol{\alpha:}$ $c_{\alpha}(f_{\alpha}) = 1$};
	\draw[-] (A2.south east) -- (A3.north west);
	\node[] at (6.6, 2.89) {$\boldsymbol{\beta:}$ $c_{\beta}(f_{\beta}) = f_{\beta}^2$};
	\draw[-] (A1.east)       -- (A3.west);
	\node[] at (4.5, 2.2) {$\boldsymbol{\gamma:}$ $c_{\gamma}(f_{\gamma}) = f_{\gamma}$};
	
	% Paths
	\node[] (start1) at (0, 2.25) {};
	\node[] (start11) at (0, 1.75) {};
	\node[] (end1)   at (5, 3.75) {};
	\draw[-,blue!70!black, line width=1mm] (start1) to[spline through={(1.4,2.5)(3.3,3)}] (4.2,3.5);
	\node[blue!70!black] at (3.7,2.65) {$\big[(1,4),\alpha\big]$};
	\draw[-,violet, line width=1mm] (start11) to[spline through={(1.5,1.7)(3.5,1.8)(6,2)}] (4.2,3.5);
	\node[violet] at (2.2,2.2) {$\big[(1,4),\gamma\beta\big]$};
	\node[] (start2)   at (2.0, 3.75) {};
	\node[] (end2)     at (7.0, 1.75) {};
	%\draw[-,red!80!black, line width=1mm] (start2) to[spline through={(3.1,2.9)(2,1.7)(3.5,1.7)}] (end2);
	%\node[red!80!black] at (3.5,2.1) {$\big[(2,3),\alpha\gamma\big]$};
	%\draw[-,orange, line width=1mm] (start2) to[spline through={(3.75,4)(4.2,3.2)(4.5,2.7)(5.25,2)}] (end2);
	%\node[orange] at (2.5,4.5) {$\big[(2,3),\beta\big]$};
	
	% End-hosts
	\node[agentnode] (e1)     at (0,   2)	{$\boldsymbol{e_1}$};
	%\draw[-] (e1.east) -- (A1.west);
	\node[agentnode] (e2)     at (2.8,   3.5)	{$\boldsymbol{e_2}$};
	%\draw[-] (e2.east) -- (A2.west);
	\node[agentnode] (e3)     at (7.0, 2)	{$\boldsymbol{e_3}$};
	%\draw[-] (A3.east) -- (e3.west);
	\node[agentnode] (e4)     at (4.2,   3.5)	{$\boldsymbol{e_4}$};
	%\draw[-] (A2.east) -- (e4.west);
	
	
\end{tikzpicture}

==> fig/network-controlled-example.tex <==
\begin{tikzpicture}[
	asnode/.style={circle, draw=black!60, double, double distance=0.2mm, shading=radial,outer color={rgb,255:red,137;green,207;blue,240},inner color=white, thick, minimum size=7mm},
	agentnode/.style={circle, draw=black!60, shading=radial,outer color={rgb,255:red,255;green,153;blue,102},inner color=white, thick, minimum size=5mm},
	]
	
	% Background ASes
	\node[asnode]	 (asA2)	  at (1,1)	{$\mathbf{A_2}$};
	\node[asnode]	 (asA3)	  at (1,0)	{$\mathbf{A_3}$}; 
	\node[asnode]	 (asA4)	  at (1.5,-1)	{$\mathbf{A_4}$};
	
	% Paths
	\node[] (start) at (0, 0.25) {};
	\node[] (end) at (2, 0.25) {};
	\draw[-,red, line width=1mm] (start) -- (end);
	\node[red] at (0.6, 0.5) {$p$};
	
	% Relevant ASes
	\node[asnode]	 (asA1)	  at (0,0)	{$\mathbf{A_1}$}; 
	\node[asnode]	 (asA5)	  at (2,0)	{$\mathbf{A_5}$};
	
	% End-hosts
	\node[agentnode] (agent1) at (-0.5, 0.5)	{$\mathbf{e_1}$};
	\node[agentnode] (agent2) at (-0.5, -0.5)	{$\mathbf{e_2}$};
	
	% Links
	\draw[-] (asA1.north east) -- (asA2.west);
	\draw[-] (asA1.east) -- (asA3.west);
	\draw[-] (asA2.east) -- (asA5.north west);
	\draw[-] (asA3.east) -- (asA5.west);
	\draw[-] (asA3.south) -- (asA4.north west);
	\draw[-] (asA4.north east) -- (asA5.south);
	
\end{tikzpicture}

==> fig/network-ladder.tex <==
\begin{tikzpicture}[
	asnode/.style={circle, draw=black!60, shading=radial,outer color={rgb,255:red,137;green,207;blue,240},inner color=white, thick, minimum size=7mm},
	agentnode/.style={circle, draw=black!60, shading=radial,outer color={rgb,255:red,255;green,153;blue,102},inner color=white, thick, minimum size=4mm},
	]
	\node[asnode]	 (asA11)	  at (1.5, 2.3)	{$\boldsymbol{A_{11}}$}; 
	\node[asnode]	 (asA12)	  at (6, 2.3)	{$\boldsymbol{A_{12}}$};
	\node[asnode]	 (asA21)	  at (1.5, 0.8)	{$\boldsymbol{A_{21}}$}; 
	\node[asnode]	 (asA22)	  at (6, 0.8)	{$\boldsymbol{A_{22}}$};
	\node[asnode]	 (asA31)	  at (1.5, -0.8)	{$\boldsymbol{A_{V1}}$}; 
	\node[asnode]	 (asA32)	  at (6, -0.8)	{$\boldsymbol{A_{V2}}$};
	\node[asnode]	 (asA41)	  at (1.5, -2.3)	{$\boldsymbol{A_{H1}}$}; 
	\node[asnode]	 (asA42)	  at (6, -2.3)	{$\boldsymbol{A_{H2}}$};
	\node[agentnode] (e11) at (0.7,2.3)	{$\boldsymbol{e_{11}}$};
	\node[agentnode] (e21) at (0.7,0.8)	{$\boldsymbol{e_{21}}$};
	\node[agentnode] (e31) at (0.7,-0.8)	{$\boldsymbol{e_{V1}}$};
	\node[agentnode] (e41) at (0.7,-2.3)	{$\boldsymbol{e_{H1}}$};
	\node[agentnode] (e12) at (6.8,2.3)	{$\boldsymbol{e_{12}}$};
	\node[agentnode] (e22) at (6.8,0.8)	{$\boldsymbol{e_{22}}$};
	\node[agentnode] (e32) at (6.8,-0.8)	{$\boldsymbol{e_{V2}}$};
	\node[agentnode] (e42) at (6.8,-2.3)	{$\boldsymbol{e_{H2}}$};
	
	\draw[-] (asA11.east)  to (asA12.west);
	\node at (3.75, 2) {$\boldsymbol{h_1:}$ $c_{h_1}(f_{h_1}) = f_{h_1}^p$};
	\draw[-] (asA21.east)  to (asA22.west);
	\node at (3.75, 1.05) {$\boldsymbol{h_2:}$ $c_{h_2}(f_{h_2}) = f_{h_2}^p$};
	\draw[-] (asA11.south) to (asA21.north);
	\node at (-0.5, 1.6) {$\boldsymbol{v_{11}:}$ $c_{v_{11}}(f_{v_{11}}) = t \cdot f_{v_{11}}$};
	\draw[-] (asA12.south) to (asA22.north);
	\node at (8, 1.6) {$\boldsymbol{v_{12}:}$ $c_{v_{12}}(f_{v_{12}}) = t \cdot f_{v_{12}}$};
	
	\draw[-] (asA21.south) to (1.5, 0.1);
	\draw[-] (asA22.south) to (6, 0.1);
	\node at (1.5, 0) {...};
	\node at (6, 0) {...};
	\draw[-] (asA31.north) to (1.5, -0.1);
	\draw[-] (asA32.north) to (6, -0.1);
	
	\draw[-] (asA31.east)  to (asA32.west);
	\node at (3.75, -1.05) {$\boldsymbol{h_{V}:}$ $c_{h_{V}}(f_{h_{V}}) = f_{h_{V}}^p$};
	\draw[-] (asA41.east)  to (asA42.west);
	\node at (3.8, -2.05) {$\boldsymbol{h_H:}$ $c_{h_H}(f_{h_H}) = f_{h_H}^p$};
	\draw[-] (asA31.south) to (asA41.north);
	\node at (-0.5, -1.6) {$\boldsymbol{v_{V1}:}$ $c_{v_{V1}}(f_{v_{V1}}) = t \cdot f_{v_{V1}}$};
	\draw[-] (asA32.south) to (asA42.north);
	\node at (8, -1.6) {$\boldsymbol{v_{V2}:}$ $c_{v_{V2}}(f_{v_{V2}}) = t \cdot f_{v_{V2}}$};
	
	\end{tikzpicture}

==> fig/network-parallel-links.tex <==
\begin{tikzpicture}[
	asnode/.style={circle, draw=black!60, shading=radial,outer color={rgb,255:red,137;green,207;blue,240},inner color=white, thick, minimum size=7mm},
	agentnode/.style={circle, draw=black!60, shading=radial,outer color={rgb,255:red,255;green,153;blue,102},inner color=white, thick, minimum size=4mm},
	]
	\node[asnode]	 (asO)	  at (1.5,1.5)	{\textbf{O}}; 
	\node[asnode]	 (asD)	  at (7.5,1.5)	{\textbf{D}};
	\node[agentnode] (agenta) at (1,2)	{$\boldsymbol{e_1}$};
	\node[agentnode] (agentb) at (1,1)	{$\boldsymbol{e_K}$};
	\node at (4.5,2.3) {$\boldsymbol{\alpha_1}$: $c_{\alpha_1}(f_{\alpha_1}) = d^p$};
	\node at (4.5,1.5) {$\boldsymbol{\alpha_m}$: $c_{\alpha_m}(f_{\alpha_m}) = d^p$};
	\node at (4.5,1.9) {...};
	\node at (4.5,0.7) {$\boldsymbol{\beta}$: $c_{\beta}(f_{\beta}) = f_{\beta}^p$};
	\node at (0.95,1.5) {...};
	
	\draw[-] (asO.north east) to [out=10,in=170] (asD.north west);
	\draw[-] (asO.east) to [out=10,in=170] (asD.west);
	\draw[-] (asO.south east) to [out=350,in=190](asD.south west);
\end{tikzpicture}

==> fig/source-controlled-example.tex <==
\begin{tikzpicture}[
	asnode/.style={circle, draw=black!60, shading=radial,outer color={rgb,255:red,137;green,207;blue,240},inner color=white, thick, minimum size=7mm},
	agentnode/.style={circle, draw=black!60, shading=radial,outer color={rgb,255:red,255;green,153;blue,102},inner color=white, thick, minimum size=5mm,
	 double, double distance=0.2mm},
	]
	
	% Background ASes
	\node[asnode]	 (asA1)	  at (0,0)	{$\mathbf{A_1}$}; 
	\node[asnode]	 (asA2)	  at (1,1)	{$\mathbf{A_2}$};
	\node[asnode]	 (asA3)	  at (1,0)	{$\mathbf{A_3}$}; 
	\node[asnode]	 (asA4)	  at (1.5,-1)	{$\mathbf{A_4}$};
	
	% Links
	\draw[-] (asA1.north east) -- (asA2.west);
	\draw[-] (asA1.east) -- (asA3.west);
	\draw[-] (asA2.east) -- (asA5.north west);
	\draw[-] (asA3.east) -- (asA5.west);
	\draw[-] (asA3.south) -- (asA4.north west);
	\draw[-] (asA4.north east) -- (asA5.south);
	
	% Paths
	\node[] (end1) at (2, 0.25) {};
	\node[] (start1) at (-0.5, 0.75) {};
	\draw[-,blue!70!black, line width=1mm] (start1) to[spline through={(0,0.25)(1,1.25)}] (end1);
	\node[blue!70!black] at (0.3, 1.0) {$p_1$};
	\draw[-,violet, line width=1mm] (start1) to[spline through={(0,0.25)(1,0.25)}] (end1);
	\node[violet] at (0.6, 0.5) {$p_2$};
	
	\node[] (end2) at (2, -0.25) {};
	\node[] (start2) at (-0.5, -0.75) {};
	\draw[-,orange, line width=1mm] (start2) to[spline through={(0,-0.25)(1,-0.25)(1.5,-0.75)}] (end2);
	\node[orange] at (0.7, -0.5) {$p_3$};
	
	% Relevant ASes
	\node[asnode]	 (asA5)	  at (2,0)	{$\mathbf{A_5}$};
	
	% End-hosts
	\node[agentnode] (agent1) at (-0.5, 0.5)	{$\mathbf{e_1}$};
	\node[agentnode] (agent2) at (-0.5, -0.5)	{$\mathbf{e_2}$};
	
\end{tikzpicture}
